SL(2) spin chain and spinning strings on AdS_5xS^5

We derive the coherent state representation of the integrable spin chain Hamiltonian with symmetry group SL(2,R). By passing to the continuum limit, we find a spin chain sigma model describing a string moving on the hyperboloid SL(2,R)/U(1). The same sigma model is found by considering strings rotating with large angular momentum in AdS_5xS^5. The spinning strings are identified with semiclassical coherent states built out of SL(2,R) spin chain states.

==> hyp2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=hyp2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6024,5945)(2389,-7423)
\put(5251,-3900){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Gamma$\special{ps: grestore}}}}
\put(5500,-4600){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\cal{A}$\special{ps: grestore}}}}
\put(5551,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\vec{n}_0$\special{ps: grestore}}}}
\put(3576,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\vec{n}_k(t)$\special{ps: grestore}}}}
\end{picture}

